Near-Optimal Algorithms for Autonomous Exploration and Multi-Goal Stochastic Shortest Path

We revisit the incremental autonomous exploration problem proposed by Lim & Auer (2012). In this setting, the agent aims to learn a set of near-optimal goal-conditioned policies to reach the $L$-controllable states: states that are incrementally reachable from an initial state $s_0$ within $L$ steps in expectation. We introduce a new algorithm with stronger sample complexity bounds than existing ones. Furthermore, we also prove the first lower bound for the autonomous exploration problem. In particular, the lower bound implies that our proposed algorithm, Value-Aware Autonomous Exploration, is nearly minimax-optimal when the number of $L$-controllable states grows polynomially with respect to $L$. Key in our algorithm design is a connection between autonomous exploration and multi-goal stochastic shortest path, a new problem that naturally generalizes the classical stochastic shortest path problem. This new problem and its connection to autonomous exploration can be of independent interest.

==> fig/Lowerbound2.tex <==

% Needs:
%\usepackage{pgf}
%\usepackage{tikz}
%\usetikzlibrary{arrows,automata}
%\usetikzlibrary{positioning}


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
semithick]
\tikzstyle{every state}=[fill=white,text=black]

% INITIAL STATE
%\node[state]                (W)                      {$s_{\mathrm{w}}$};
\node[state]                (A)   {$s_0$};

% TREE PART

\node[state,fill=black]                (N1)[below left=1cm and 3cm of A]    {}; 
\node[state,fill=black]                (N2)[below right=1cm  and 3cm of A]    {}; 

\path 
	(A) edge  (N1)
	(A) edge  (N2);

\node[state,fill=white]     (N3)[below  left of=N1]    {$s_1$}; 
\node[state,fill=white]     (N4)[below  right of=N1]    {$s_2$}; 

\path 
	(N1) edge  (N3)
	(N1) edge  (N4);

\node[state,fill=white]     (N5)[below  left  of=N2]    {$s_3$}; 
\node[state,fill=white]     (N6)[below  right of=N2]    {$s_4$}; 

\path 
	(N2) edge (N5)
	(N2) edge (N6);

%\path  
%	(W)  edge node{action  $\neq a_{\mathrm{w}}$} (A)
%	(W)  edge [loop above] node{action = $a_{\mathrm{w}}$} (W)  
%	;
	
% GOOD AND BAD STATES
\node[state, fill=white]    (GOOD) [below = 5cm of A] {$g$};
%\node[state, fill=white]    (BAD) [below left  = 6.25cm and 1cm of A] {$s_b$};

%\node[state, fill=white,draw=none]    (RG) [right=0.25cm of GOOD] {$r_h(s_g, a) =\indic{h \geq \overline{H}+d+1}$};
%\node[state, fill=white,draw=none]    (RB) [left=0.25cm of BAD] {$r_h(s_b, a)=0$};

% SUBOTIMAL ACTIONS
\path
	(N3)  edge[dashed]   node[above left=0.5cm and 0.25cm]{$\frac{ \cmin}{(1+6\varepsilon)d_1}$} (GOOD)
	
	(N3) edge [loop below, dashed] node{$1-\frac{\cmin}{(1+6\varepsilon)d_1}$} (N3)
	
	%(N3)  edge[dashed]   node[above left=0.1cm and 1.5cm]{$\frac{1}{2}$} (BAD)
	
	(N4)  edge[dashed]   node[below]{} (GOOD)
	(N4)  edge [loop below, dashed] node{} (N4)
	%(N4)  edge[dashed]   node[below]{} (BAD)
	
	(N5)  edge[dashed]   node[below]{} (GOOD)
	(N5)  edge [loop below, dashed] node{} (N5)
	%(N5)  edge[dashed]   node[below]{} (BAD)
	
	(N6)  edge[dashed]   node[below]{} (GOOD)
	(N6)  edge [loop below, dashed] node{} (N6)
	%(N6)  edge[dashed]   node[below]{} (BAD)
	;

% OPTIMAL ACTION
\path 
	(N4)  edge[blue, bend left]   node[above =0.3cm ]{$\textcolor{blue}{\frac{\cmin}{d_1}} $} (GOOD)
	(N4) edge [blue, loop above] node{$1-\frac{\cmin}{d_1}$} (N4)
	
	%(N4)  edge[blue, bend right]   node[above left=0.9cm and 0.25cm]{$\textcolor{blue}{\frac{1}{2}-\epsilon'} $} (BAD)
	(GOOD)  edge [loop below] (GOOD)  
	%(BAD)  edge [loop below] node{1}  (BAD)    
	;
\end{tikzpicture}


